Estimation Method under Three-Parameter Generalized Exponential Model: Consistency, Uniqueness and its Applications

In numerous instances, the generalized exponential distribution can be used as an alternative to the most widely used non-regular family of distributions: Weibull, gamma, lognormal with three-parameters when analyzing lifetime or any skewed continuous data. A non-regular family is a class of probability distributions that do not satisfy the regularity conditions typically assumed in classical statistical inference. Some key features of such family of distributions are: support of its probability density function depends on one its parameters; its likelihood function may not be bounded for a certain range of parameter space, hence maximum likelihood estimators do not exist; the likelihood function even may not be differentiable or integrable as needed, hence Fisher Information may not exist or be infinite. Moreover, standard results like MLE existence, consistency, asymptotic normality may fail. Therefore, specialized or robust inferential techniques are needed. This article offers a consistent method for estimating the parameters of a three-parameter generalized exponential distribution that sidesteps the issue of an unbounded likelihood function. The method is hinged on a maximum likelihood estimation of shape and scale parameters that uses a location-invariant statistic. Important estimator properties, such as uniqueness and consistency, are demonstrated for the first time under this approach. In addition, quantile estimates for the assumed distribution are provided. We present a Monte Carlo simulation study along with comparisons to a number of well-known estimation techniques in terms of bias and root mean square error. For illustrative purposes, a real dataset from reliability engineering, has been analyzed and the goodness of fit along with the bootstrap confidence intervals are compared with existing traditional methods.

==> (inline-0) <==
\begin{tabular}{ccccrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} & \multirow{2}{*}{{$\beta_U$}\tablefootnote[4]{$\beta_U$ is an upper bound for the estimates of shape parameter such that the estimates greater than $\beta_U$ are rejected and the rejected proportion is $p$ reported in the last column of the tables.}}& \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{2}{c}{Shape} &  \multicolumn{2}{c}{Scale} & \multicolumn{2}{c}{Location} & \multirow{2}{*}{$p$}  \\ \cmidrule{5-10}
			&                    &  & &   Bias & RMSE                  &                    Bias & RMSE    & Bias & RMSE &  \\ \midrule
			\multirow{32}{*}{0.50}       & \multirow{32}{*}{2}       &          \multirow{4}{*}{20}      
			%				& LPF   &  0.1702 & 0.2757&-0.1320& 0.3441& -0.0090 & 0.0169 & 0.0058 \\
			& LPF   &  0.1706 & 0.2750 & -0.1296 &   0.3473 &  -0.0089  &  0.0171  & 0.0047	\\
			& & & LSPF   & 0.1468 & 	0.2450 & 	-0.1220 & 	0.3310 & 	-0.0078	 & 0.0154 & 0.0036 \\
			%						& &   & MMLE I   & 0.1526  &   0.2572  &  -0.0882   &  0.3494   &  0.0044   &  0.0103   &  0.0008 \\
			& &   & MMLE I   & 0.2642 & 0.3742 & -0.1640 & 0.3538 & -0.0080 & 0.0146 & 0.0076 \\  % MMLE I$^a$
			& &   & MMLE III   & 0.0709   &  0.2128  &  -0.0368  &   0.3601   &  0.0005   &  0.0103   &  0.0039 \\ [1.5ex]
			& &  \multirow{4}{*}{50}   
			%				&  LPF   & 0.0880 & 0.1333&  -0.0916  & 0.2295& -0.0017 & 0.0027 & 0.0000 \\
			& LPF  & 0.0885  &  0.1335 &  -0.0879   & 0.2282 &  -0.0017  &  0.0026 & 0.0000 \\
			& & &  LSPF   &  0.0885 & 	0.1265 & 	-0.0968	 & 0.2204 & 	-0.0016 & 	0.0025  & 0.0000 \\
			%						& &   & MMLE I   & 0.0641    & 0.1181   & -0.0535   &  0.2249   &  0.0007   &  0.0018  &   0.0000 \\
			& &   & MMLE I   &  0.1029 & 0.1526 & -0.0881 & 0.2272 & -0.0015 & 0.0025 & 0.0000 \\
			& &   & MMLE III   & 0.0217   &  0.0977  &  -0.0134   &  0.2294   &  0.0003   &  0.0017  &   0.0000 \\ [1.5ex]
			& &  \multirow{4}{*}{100}       
			%				& LPF   & 0.0671 & 0.0916& -0.0784 & 0.1672 &-0.0009 & 0.0010		& 0.0000	\\
			& LPF    & 0.0650  &  0.0898 &  -0.0752   & 0.1658  & -0.0009  &  0.0010  & 0.0000 \\
			& & & LSPF   & 0.0701 & 	0.0904 & 	-0.0843	 & 0.1631 & 	-0.0009 & 	0.0010 &0.0000\\
			%						& &   & MMLE I   & 0.0354  &   0.0740  &  -0.0306   &  0.1605   &  0.0002   &  0.0005   &  0.0000  \\
			& &   & MMLE I   &  0.0646 & 0.0909 & -0.0653 & 0.1605 & -0.0009 & 0.0010 & 0.0000  \\
			& &   & MMLE III   & 0.0086   &  0.0631  &  -0.0054   &  0.1623  &   0.0001  &   0.0004   &  0.0000 \\ [1.5ex]
			& &  \multirow{4}{*}{200}       
			%				& LPF   & 	0.0572 & 0.0707 & -0.0705 & 0.1257 & -0.0009 & 0.0009 &	0.0000	\\
			& LPF   & 0.0572  &  0.0705 &  -0.0695  &  0.1262  & -0.0009   & 0.0009   & 0.0000\\
			%						& &   & MMLE I   & 0.0200  &  0.0482 &  -0.0200  &  0.1134   & 0.0000   & 0.0001   & 0.0000\\
			& &   & MMLE I   &  0.0493 & 0.0643 & -0.0579 & 0.1186 & -0.0009 & 0.0009 & 0.0000  \\ 
			& &   & MMLE III   & 0.0046 &   0.0427 &  -0.0035  &  0.1125  &  0.0000  &  0.0001  &  0.0000\\ \midrule
			\multirow{32}{*}{0.75}       &  \multirow{32}{*}{5}       &      \multirow{4}{*}{20}     
			%				&  LPF   & 0.2441  & 0.5340 & -0.0735 &  0.3125 &  -0.0208 &  0.0482  & 0.0110	\\
			& LPF   & 0.2421   & 0.5214 &  -0.0730  &  0.3099  & -0.0231  &  0.0547 & 0.0097 \\
			& & &  LSPF   & 0.1916 & 	0.4600 & 	-0.0576 & 	0.3076 & 	-0.0174	 & 0.0445 &0.0094 \\
			%						& &   & MMLE I   & 0.1850  &   0.3754  &  -0.0633   &  0.3099  &   0.0211   &  0.0343  &   0.0001 \\
			& &   & MMLE I   &  0.4540 & 0.7109 & -0.1452 & 0.3201 & -0.0171 & 0.0407 & 0.0023	\\
			& &   & MMLE III   & 0.1202   &  0.4467  &  -0.0113   &  0.3354   &  0.0010    & 0.0413   &  0.0099 \\[1.5ex]
			& &  \multirow{4}{*}{50}    
			%				& LPF   & 0.0965  & 0.2047 &  -0.0516  & 0.2003 & -0.0044  &  0.0120  &  0.0000 \\
			& LPF  & 0.0967  &  0.2004 &  -0.0495  &  0.1993 &  -0.0047  &  0.0118 & 0.0000	\\
			& & & LSPF   & 0.0857 & 	0.1898 & 	-0.0446 & 	0.1958	 & -0.0042 & 	0.0113 &0.0000\\
			%						& &   &MMLE I   & 0.0796  &   0.1735   & -0.0344   &  0.1995   &  0.0063  &   0.0106   &  0.0000 \\
			& &   & MMLE I   &  0.1587 & 0.2548 & -0.0759 & 0.2056 & -0.0036 & 0.0106 & 0.0000 \\
			& &   & MMLE III   & 0.0253  &   0.1703  &  -0.0021   &  0.2080   &  0.0022  &   0.0096   &  0.0000 \\[1.5ex]
			&     &   \multirow{4}{*}{100} 
			%				 &LPF   &0.0590 &  0.1202 & -0.0391 &  0.1426 &  -0.0016  & 0.0041 &  0.0000	\\
			& LPF   & 0.0569  &  0.1189 &  -0.0347  &  0.1426 &  -0.0015  &  0.0041 & 0.0000 \\
			& & &LSPF   &0.0586 & 	0.1169 & 	-0.0384 & 	0.1392 & 	-0.0015 & 	0.0041 &0.0000\\
			%						& &   & MMLE I   & 0.0395   &  0.1092  &  -0.0169  &   0.1406   &  0.0025    & 0.0043   &  0.0000 \\
			& &   & MMLE I   &  0.0813 & 0.1414 & -0.0470 & 0.1454 & -0.0012 & 0.0039 & 0.0000 \\
			& &   &MMLE III   & 0.0076   & 0.1033  &  0.0032  &  0.1453  &  0.0011  &  0.0036   & 0.0000 \\ [1.5ex]
			& &  \multirow{4}{*}{200}       
			%				& LPF   & 0.0415  &  0.0807 & -0.0298 &  0.1016 &  -0.0008  & 0.0016 &  0.0000			\\
			& LPF  & 0.0420  &  0.0807  & -0.0288  &  0.1016 &  -0.0008  &  0.0016 & 0.0000\\
			%						& &   & MMLE I   & 0.0241  &  0.0734 &  -0.0124   & 0.1003  &  0.0010   & 0.0017  &  0.0000\\
			& &   & MMLE I   &  0.0466 & 0.0859 & -0.0281 & 0.1010 & -0.0007 & 0.0015 & 0.0000 \\
			& &   & MMLE III   & 0.0024  & 0.0687 &  0.0014  & 0.1013  & 0.0005  & 0.0014   & 0.0000 \\ \midrule
			\multirow{40}{*}{1.00}       & \multirow{40}{*}{8}       &       \multirow{5}{*}{20}     
			%				& LPF   & 0.3572 &  0.9122 &  -0.0463 &  0.2979 & -0.0307  & 0.0895  & 0.0258	\\
			& LPF   & 0.3425  &  0.8685  &  -0.0510  &  0.2928  & -0.0375  &  0.1042  &  0.0262 \\
			& & & LSPF   & 0.2975 & 	0.8620 & 	-0.0264	 & 0.2980 & 	-0.0246 & 	0.0853  &0.0252\\
			& & & MLE & -0.5280 & 0.7605 &  0.2389 & 0.4714 &  0.0429 & 0.0747 & 0.0096 \\
			%						& &   & MMLE I   & 0.1753   &  0.4672  &  -0.0387   &  0.2965   &  0.0501   &  0.0703   &  0.0001 \\
			& &   & MMLE I   &  0.6165 & 1.0248 & -0.1239 & 0.2995 & -0.0172 & 0.0687 & 0.0023	\\
			& &   & MMLE III   & 0.2259   &  0.8532  &  -0.0030   &  0.3225   & -0.0031   &  0.0911   &  0.0280 \\ [1.5ex]
			& & \multirow{5}{*}{50}  
			%				&  LPF   &  0.1136  & 0.3194 & -0.0291 &  0.1883 & -0.0080  & 0.0292 &  0.0002\\
			& LPF    & 0.1170  &   0.3318  &  -0.0275  &   0.1903  &  -0.0092  &  0.0316  &  0.0001\\
			& & &  LSPF   & 0.1001 & 	0.3174 & 	-0.0241	 & 0.1849	 & -0.0072 & 	0.0288 &0.0002\\
			& & & MLE & -0.3572 & 0.4509 & 0.1469 & 0.2946 &  0.0183 & 0.0287 & 0.0003 \\
			%						& &   & MMLE I   & 0.0561   &  0.2196  &  -0.0117   &  0.1852   &  0.0202   &  0.0283   &  0.0000 \\
			& &   & MMLE I   &  0.2219 & 0.3751 & -0.0721 & 0.1922 & -0.0045 & 0.0250 & 0.0000  \\
			& &   & MMLE III   & 0.0398  &  0.3037  &  0.0059  &  0.2020  &  0.0047   & 0.0281   & 0.0001 \\[1.5ex]
			& &\multirow{5}{*}{100}  
			%				&  LPF   & 0.0601 &  0.1746 &  -0.0215  & 0.1336 & -0.0032 &  0.0125  & 0.0000\\
			& LPF   & 0.0581  &   0.1722  & -0.0191   & 0.1328 &  -0.0030   & 0.0126 & 0.0000 \\
			& & &  LSPF   & 0.0534 & 	0.1649 & -0.0192	 & 0.1276 & 	-0.0023	 & 0.013 & 0.0000\\
			& & & MLE & -0.2239 & 0.2926 &  0.0813 & 0.1860 &  0.0093 & 0.0137 & 0.0000 \\
			%						& &   & MMLE I   & 0.0285   &  0.1441   & -0.0079   &  0.1323  &   0.0100  &   0.0141   &  0.0000 \\
			& &   & MMLE I   &  0.1119 & 0.2067 & -0.0415 & 0.1362 & -0.0015 & 0.0117 & 0.0000 \\
			& &   & MMLE III   & 0.0104   & 0.1616  &  0.0060  &  0.1381   & 0.0033   & 0.0118  &  0.0000 \\ [1.5ex]
			& &  \multirow{5}{*}{200}      
			%				 & LPF   &  0.0370 &  0.1093 &  -0.0159 &  0.0930 &  -0.0011  & 0.0057 &  0.0000			\\
			& LPF   & 0.0360  &  0.1083 &  -0.0133  &  0.0928  & -0.0011  &  0.0058 & 0.0000 \\
			& & & MLE & -0.1329 & 0.1827 &  0.0455 & 0.1181 &  0.0048 & 0.0070 & 0.0000 \\
			%						& &   & MMLE I   &  0.0132  &  0.0963 &  -0.0038  &  0.0926  &  0.0049   & 0.0070 &  0.0000\\
			& &   & MMLE I   &  0.0584 & 0.1252 & -0.0237 & 0.0951 & -0.0006 & 0.0055 & 0.0000 \\ 
			& &   & MMLE III   & -0.0006  &  0.1043  &  0.0036  &  0.0970  &  0.0020  &  0.0057  &  0.0000 \\
			\midrule
		\end{tabular}
\begin{tabular}{ccccrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} & \multirow{2}{*}{$\beta_U$}& \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{2}{c}{Shape} &  \multicolumn{2}{c}{Scale} & \multicolumn{2}{c}{Location}  & \multirow{2}{*}{$p$} \\
			\cmidrule{5-10}
			&                    & & &    Bias & RMSE                  &                    Bias & RMSE    & Bias & RMSE  &          \\ \midrule
			\multirow{40}{*}{1.5}       &   \multirow{40}{*}{12}       &      \multirow{5}{*}{20}        
			%				& LPF   & 0.5255  & 1.6058 & -0.0112  & 0.2902 &  -0.0233 &  0.1567 &  0.0754\\
			& LPF   & 0.5140  &  1.6165  &  0.0070  &  0.2802  & -0.0533   & 0.2121 & 0.0752 \\
			&&&  LSPF   & 0.4277 & 	1.5597 & 	0.0111 & 	0.2937	 & -0.014 & 	0.1566 &0.0756 \\
			& &   & MLE   & -0.4644 & 	0.7732 & 	0.2503 & 	0.4257 & 	0.1141 & 	0.1571 &0.0700	\\
			%						& &   & MMLE I   & 0.0245  &  0.6465  &  0.0068  &  0.2868   & 0.1321  &  0.1627  &  0.0001 \\
			& &   & MMLE I   &   0.8335 & 1.6122 & -0.0944 & 0.2706 & 0.0084 & 0.1295 & 0.0041	\\
			& &   & MMLE III   & 0.3272  &  1.4925  &  0.0396  &  0.3148  &  0.0060   & 0.1893   & 0.1010 \\ [1.5ex]
			& &   \multirow{5}{*}{50}       
			%				&  LPF   & 0.2281 &  0.8328 &  -0.0140  & 0.1835 &  -0.0142  & 0.0807  & 0.0045\\
			& LPF  &0.2435  &  0.8945 &  -0.0101  &  0.1804  & -0.0245  &  0.1024 & 0.0040
			\\
			& &   & 	LSPF   & 0.1952 & 	0.8489 & 	-0.0014	 & 0.1851 & 	-0.0116	 & 0.0816 & 0.0036 \\
			& &   & MLE   & -0.1575 & 	0.5464 & 	0.0836 & 	0.2255	 & 0.0460 & 	0.0820 & 0.0066
			\\
			%						& &   & MMLE I   & -0.0698   &  0.3390   &  0.0203   &  0.1818   &  0.0692   &  0.0844   &  0.0000 \\
			& &   & MMLE I   &  0.2948 & 0.6252 & -0.0507 & 0.1741 & 0.0081 & 0.0637 & 0.0000 \\
			& &   & MMLE III   & 0.1359  &  0.8503  &  0.0107  &  0.1940  &  0.0045  &  0.0949  &  0.0047 \\ [1.5ex]
			&  &  \multirow{5}{*}{100}      
			%				&  LPF   & 0.0771 &  0.3645 &  -0.0027  & 0.1274 &  -0.0050  & 0.0429  & 0.0000\\
			& LPF & 0.0865  &  0.3755 &  -0.0065  &  0.1275 &  -0.0081  &  0.0460 & 0.0000 \\
			& &   & LSPF   & 0.0630 & 	0.3743 & 	0.0004 & 	0.1274 & 	-0.0041	 & 0.0434  & 0.0000 \\
			& &   & MLE   &  -0.1108 & 	0.3225 & 	0.0464 & 	0.1486 & 	0.0274 & 	0.0469 & 0.0010
			\\
			%						& &   & MMLE I   & -0.0826  &   0.2367   &  0.0226   &  0.1264  &   0.0429  &   0.0523   &  0.0000 \\
			& &   & MMLE I   &  0.1459 & 0.3493 & -0.0304 & 0.1251 & 0.0055 & 0.0379 & 0.0000 \\
			& &   & MMLE III   & 0.0196  &  0.3634  &  0.0086  &  0.1343  &  0.0081  &  0.0445  &  0.0000 \\ [1.5ex]
			&  &  \multirow{4}{*}{200}      
			%				&  LPF   & 0.0334  & 0.2122 & -0.0025  & 0.0887 & -0.0018  & 0.0241  & 0.0000 \\
			& LPF   & 0.0318   & 0.2081 &  -0.0026   & 0.0880 &  -0.0025  &  0.0244 & 0.0000\\
			& &   & MLE   & -0.0655	& 0.2048 &		0.0237	& 0.0963 & 	0.0156	 & 0.0269 & 0.0000
			\\
			%						& &   & MMLE I   & -0.0662  &  0.1715  &  0.0163   & 0.0895 &   0.0269  &  0.0327  &  0.0000 \\
			& & & MMLE I & 0.0739 & 0.2185 & -0.0172 & 0.0887 & 0.0035 & 0.0230 & 0.0000 \\
			& &   & MMLE III   & 0.0026 &  0.2116 &  0.0046  & 0.0914  & 0.0059 &  0.0245 &  0.0000  \\ \midrule
			\multirow{40}{*}{2.0}       & \multirow{40}{*}{20}       &\multirow{5}{*}{20}   
			%				&      LPF   & 0.6387 & 2.5413 & 0.0152 & 0.2894 &  0.0159 & 0.2178 & 0.1210\\
			& LPF   & 0.6811  &  2.6117  &   0.0321  &   0.2710  & -0.0507 &   0.3066 &  0.1209\\
			& &   & LSPF   & 0.5276 & 	2.4641 & 	0.0361 & 	0.3009 & 	0.0266 & 	0.2175  & 0.1310 \\
			& &   & MLE   &  -0.4570 & 	1.8233 & 	0.2683 & 	0.4606 & 	0.1577 & 	0.2692 & 0.0748
			\\
			%						& &   & MMLE I   &  -0.2141  &   0.8696   &  0.0286   &  0.2840   &  0.2222   &  0.2564   &  0.0000\\
			& &   & MMLE I   &   0.9708 & 2.2697 & -0.0716 & 0.2640 & 0.0594 & 0.1915 & 0.0035	\\
			& &   & MMLE III   & 0.2357  &  1.8799  &  0.0769   & 0.3164   & 0.0462   & 0.2685   & 0.1851 \\ [1.5ex]
			&  &  \multirow{5}{*}{50}     
			%				&   LPF   & 0.3874 &1.6429& -0.0023 & 0.1848&		-0.0094& 0.1363 &0.0186\\
			& LPF  &0.3885   & 1.6485  &  0.0063 &   0.1782  & -0.0338   & 0.1786 &  0.0175 \\
			& &   & LSPF   &0.3895 & 	1.7103 & 	0.0035 & 	0.1884 & 	-0.0086	 & 0.1380  & 0.0198 \\
			& &   & MLE   & -0.1315 & 	1.1409 & 	0.0810 & 	0.2287	 & 0.0648 & 	0.1552 & 0.0168
			\\
			%						& &   & MMLE I   & -0.3036   &  0.5344   &  0.0445  &   0.1814   &  0.1353   &  0.1551   &  0.0000 \\
			& &   & MMLE I   &  0.2545 & 0.8535 & -0.0296 & 0.1673 & 0.0411 & 0.1109 & 0.0000\\
			& &   & MMLE III   & 0.3126   & 1.6384   & 0.0172   & 0.1930   & 0.0018   & 0.1778  &  0.0238 \\ [1.5ex]
			& &   \multirow{5}{*}{100}     
			%				 &   LPF   & 0.1689  & 0.9008 & -0.0013 &  0.1296 &  -0.0054  & 0.0872  & 0.0011 \\
			& LPF  & 0.1481   & 0.8780  &  0.0039  &  0.1255  & -0.0133  &  0.1010 & 0.0009 \\
			& &   & LSPF   & 0.1358 & 	0.8422 & 	0.0040 & 	0.1302 & 	-0.0029 & 	0.0867  & 0.0010 \\
			& &   & MLE   & -0.1168 & 	0.5871 & 	0.0386 & 	0.1445 & 	0.0405 & 	0.0917  & 0.0050
			\\
			%						& &   & MMLE I   & -0.2785   &  0.4159   &  0.0424   &  0.1299  &   0.0934  &   0.1065   &  0.0000 \\
			& &   & MMLE I   &  0.0990 & 0.4971 & -0.0167 & 0.1188 & 0.0288 & 0.0739 & 0.0000 \\
			& &   & MMLE III   & 0.1020   & 0.8177   & 0.0078  &  0.1319   & 0.0066  &  0.1012   & 0.0009 \\ [1.5ex]
			&  &  \multirow{4}{*}{200}      
			%				&  LPF   & 0.0496  &  0.3932 &  0.0007  &  0.0893 &  -0.0008 &  0.0530 &  0.0000\\
			& LPF  & 0.0470  &  0.3897 &   0.0022 &   0.0871  & -0.0049  &  0.0546 & 0.0000 \\
			& &   & MLE   & -0.0842 & 	0.3770 & 0.0203 &	0.0952 & 	0.0244 &	0.0570 & 0.0000\\
			%						& &   & MMLE I   & -0.2315  &  0.3255  &  0.0353  &  0.0929   & 0.0659  &  0.0748  &  0.0000 \\
			& &   & MMLE I   &  0.0488 & 0.3317 & -0.0088 & 0.0853 & 0.0163 & 0.0478 & 0.0000  \\
			& &   & MMLE III   & 0.0210 &  0.3996 &  0.0045 &  0.0909 &  0.0061  & 0.0545  & 0.0000\\  \midrule
			\multirow{40}{*}{3.0} & \multirow{40}{*}{30}       &\multirow{5}{*}{20}  
			%				&  LPF   & 0.5406 &  3.8582 &  0.0413 &  0.2996 & 0.1395  & 0.3262  & 0.2034 \\ 
			& LPF   & 0.6359 &  3.9790 &  0.0796 &  0.2779 &  0.0181 &  0.4438  & 0.2037	\\
			& &   & LSPF   & 0.4588 & 	3.8851 & 	0.0617 & 	0.3138 & 	0.1546 & 	0.3366 & 0.2088 \\
			& &   & MLE   & -0.7827 & 	3.2839 & 	0.3096 & 	0.5051 & 	0.2866 & 	0.4529 & 0.1408
			\\
			%						& &   & MMLE I   & -0.8651   &  1.4790   &  0.0592  &   0.2888   &  0.4077  &   0.4457   &  0.0000 \\
			& &   & MMLE I   &  0.8472 & 3.2347 & -0.0447 & 0.2494 & 0.1879 & 0.3217 & 0.0031	\\
			& &   & MMLE III   & -0.3581  &   2.3205   &  0.1287   &  0.3328   &  0.1860   &  0.4048  &   0.3161  \\ [1.5ex]
			& &   \multirow{5}{*}{50}   
			%				&   LPF   & 0.7158  & 3.4357 &   0.0081  & 0.1989 &  0.0427  & 0.2255  & 0.0718	\\ 
			& LPF   & 0.7287  &  3.5317 &   0.0319  &  0.1746 &  -0.0307   & 0.3304  & 0.0715 \\
			& &   & LSPF   & 0.8014 & 	3.6369 & 	0.0064	 & 0.2014 & 	0.0416 & 	0.2287 &0.0744 \\
			& &   & MLE   & -0.0205 & 	2.7964 & 	0.0873 & 	0.2295	 & 0.1066 & 	0.3061  &0.0554
			\\
			%						& &   & MMLE I   & -0.9325   &  1.1292  &   0.0772   &  0.1925   &  0.2830   &  0.3062   &  0.0000 \\
			& &   & MMLE I   &  0.0295 & 1.3769 & -0.0083 & 0.1606 & 0.1347 & 0.2161 & 0.0000 \\
			& &   & MMLE III   & 0.5161  &  3.0517  &  0.0382   & 0.1866  &  0.0225  &  0.3155   & 0.1033 \\ [1.5ex]
			&  &  \multirow{5}{*}{100}   
			%				&    LPF   & 0.4947 &  2.4693 &  -0.0032 &  0.1424 &  0.0133 &  0.1704  & 0.0151 \\
			& LPF   & 0.4671  &  2.3920  &  0.0128  &  0.1241 &  -0.0296  &  0.2317  & 0.0151 \\
			& &   & LSPF   & 0.5027 & 	2.4756 & 	-0.0048	 & 0.1428 & 	0.0150 & 	0.1708 & 0.0174 \\
			& &   & MLE   & 0.0504 & 	1.8775 & 	0.0350 & 	0.1393 & 	0.0475	 & 0.2143 & 0.0156
			\\
			%						& &   & MMLE I   & -0.8631   &  0.9838   &  0.0734   &  0.1438   &  0.2171  &   0.2340   &  0.0000 \\
			& &   & MMLE I   &  -0.1470 & 0.8864 & 0.0042 & 0.1167 & 0.1014 & 0.1600 & 0.0000 \\
			& &   & MMLE III   & 0.5147   &  2.4750   &  0.0082    & 0.1266  &  -0.0131   &  0.2404   &  0.0191 \\[1.5ex]
			&  &  \multirow{4}{*}{200}      
			%				&  LPF   & 0.1526  & 1.2076 & 0.0008  & 0.0974 & 0.0108 & 0.1165 & 0.0011 \\
			& LPF & 0.1794  &  1.3109  &  0.0075  &  0.0879 &  -0.0128  &  0.1468 & 0.0008 \\
			& &   & MLE   & 0.3662	& 2.0130 & 0.0114 &	0.1008 &
			-0.0062 &	0.2152  & 0.0011	 \\
			%						& &   & MMLE I   & -0.7507  &  0.8397 &   0.0638 &   0.1085  &  0.1674  &  0.1799   & 0.0000 \\
			& &   & MMLE I   &  -0.1878 & 0.6348 & 0.0096 & 0.0830 & 0.0732 & 0.1170 & 0.0000 \\ 
			& &   & MMLE III   & 0.2055  &  1.4385 &   0.0040  &  0.0890  & -0.0031 &   0.1529  & 0.0013 \\ 
			\midrule
		\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} &  \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{8}{c}{$\zeta$} &    \\ \cmidrule{4-12}
			&                    &   &  0.01 & 0.05 & 0.10 & 0.25 & 0.50 & 0.75 & 0.90 & 0.95 & 0.99  \\ \midrule
			\multirow{32}{*}{0.50}        &        \multirow{5}{*}{20}       
			%				&LPF  &-0.0072 & 	0.0002 & 	0.0094 & 	0.0325	 & 0.0486 & 	0.0167 & 	-0.0723 & 	-0.1537	 & -0.3582\\ 
			& LPF  & -0.0070  & 0.0005  & 0.0098 &  0.0332  & 0.0501 &  0.0195 &  -0.0675  & -0.1473  & -0.3479\\
			& & LSPF & -0.0063 &	0.0001 &	0.0082 &	0.0292 &	0.0442 &	0.0153 &	-0.0666 &	-0.1417 &	-0.3306 \\
			%						&  & MMLE I  & 0.0061 & 0.0130 & 0.0219 & 0.0452 & 0.0664 & 0.0531 & -0.0023 & -0.0554 & -0.1911 \\ 
			&  & MMLE I   &  -0.0044 & 0.0081 & 0.0229 & 0.0602 & 0.0921 & 0.0627 & -0.0424 & -0.1418 & -0.3946  	\\ 
			&   & MMLE III  &  0.0015 & 0.0052 & 0.0094 & 0.0169 & 0.0147 & -0.0060 & -0.0387 & -0.0641 & -0.1233 \\ [1.5ex]
			&  \multirow{5}{*}{50}   
			%				& LPF  & -0.0012	 & 0.0020 & 	0.0069 & 	0.0213 & 	0.0332	 & 0.0132 & 	-0.0470 & 	-0.1030	 & -0.2446				\\ 
			& LPF  & -0.0012  & 0.0021  & 0.0071  & 0.0218  & 0.0348 &  0.0170 &  -0.0401 &  -0.0935 &  -0.2292 \\
			& & LSPF & -0.0012 &	0.0020 &	0.0070 &	0.0218 &	0.0345 &	0.0138 &	-0.0495 &	-0.1086 &	-0.2581 \\
			%						&  & MMLE I  &  0.0011 & 0.0036 & 0.0074 & 0.0185 & 0.0289 & 0.0198 & -0.0142 & -0.0465 & -0.1288 \\  
			&  & MMLE I   &  -0.0008 & 0.0032 & 0.0092 & 0.0272 & 0.0452 & 0.0318 & -0.0229 & -0.0758 & -0.2111 \\
			&  &MMLE III  & 0.0005 & 0.0016 & 0.0031 & 0.0057 & 0.0046 & -0.0034 & -0.0156 & -0.0250 & -0.0467 \\ [1.5ex]
			&  \multirow{5}{*}{100}    
			%				&LPF  &  -0.0007 & 	0.0015 & 	0.0052 & 	0.0170 & 	0.0279 & 	0.0123 & 	-0.0383 & 	-0.0859 & 	-0.2068	\\ 
			& LPF  & -0.0007  & 0.0014  & 0.0051  & 0.0166  & 0.0274 &  0.0127 &  -0.0356 &  -0.0812 &  -0.1971\\
			& & LSPF & -0.0007 &	0.0016 &	0.0055 &	0.0180 &	0.0296 &	0.0128 &	-0.0415 &	-0.0927 &	-0.2227 \\
			%						&  & MMLE I  & 0.0003 & 0.0016 & 0.0037 & 0.0104 & 0.0174 & 0.0133 & -0.0054 & -0.0236 & -0.0705 \\
			&  & MMLE I   &  -0.0007 & 0.0015 & 0.0053 & 0.0175 & 0.0307 & 0.0214 & -0.0186 & -0.0576 & -0.1577 \\
			&  &MMLE III  &  0.0002 & 0.0006 & 0.0012 & 0.0022 & 0.0010 & -0.0033 & -0.0088 & -0.0128 & -0.0216  \\
			[1.5ex]
			&   \multirow{4}{*}{200}      
			%				&   LPF &   -0.0007	&0.0010&	0.0042&	0.0147&	0.0252&	0.0121&	-0.0327	&-0.0752& -0.1837\\
			& LPF  & -0.0007  & 0.0010  & 0.0042 &  0.0148  & 0.0254 &  0.0130  & -0.0310 &  -0.0729  & -0.1799 \\
			%						& &  MMLE I   &  0.0001 & 0.0008 & 0.0020 & 0.0057 & 0.0097 & 0.0066 & -0.0058 & -0.0178 & -0.0484 \\
			&  & MMLE I   &  -0.0008 & 0.0007 & 0.0035 & 0.0128 & 0.0228 & 0.0133 & -0.0228 & -0.0575 & -0.1465  \\ 
			&  & MMLE III &  0.0001 & 0.0003 & 0.0006 & 0.0012 & 0.0007 & -0.0015 & -0.0048 & -0.0073 & -0.0129  \\ \midrule
			\multirow{32}{*}{0.75}       &           \multirow{5}{*}{20}  
			%				&LPF &  -0.0101 & 	0.0057 & 	0.0169 & 	0.0334 & 	0.0344 & 	0.0047 & 	-0.0523 & 	-0.1001	 & -0.2159			\\ 
			& LPF   & -0.0124  & 0.0037  & 0.0152  & 0.0323 &  0.0343 &  0.0055 &  -0.0507  & -0.0981 &  -0.2131  \\
			& & LSPF & -0.009 &	0.0038 &	0.0129	& 0.0257 &	0.0257 &	0.0014 &	-0.0439	& -0.0816 &	-0.1726 \\
			%						&  & MMLE I  &  0.0280 & 0.0407 & 0.0503 & 0.0649 & 0.0667 & 0.0419 & -0.0068 & -0.0478 & -0.1475 \\
			&  & MMLE I   &  0.0027 & 0.0321 & 0.0541 & 0.0898 & 0.1004 & 0.0509 & -0.0565 & -0.1492 & -0.3768  	\\
			&   &MMLE III  & 0.0079 & 0.0158 & 0.0194 & 0.0188 & 0.0056 & -0.0140 & -0.0316 & -0.0419 & -0.0619  \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF & -0.0015 & 	0.0054 & 	0.0111 & 	0.0200 & 	0.0198 & 	-0.0006	 & -0.0402	 & -0.0736 & 	-0.1548		\\ 
			&  LPF  & -0.0018 &  0.0053  & 0.0112  & 0.0207 &  0.0217  & 0.0030 &  -0.0346 &  -0.0664  & -0.1442  \\
			& & LSPF & -0.0016 &	0.0047 &	0.0098 &	0.0181 &	0.0186 &	0.0014 &	-0.0326	 &-0.0613 &	-0.1314  \\
			%						&  & MMLE I  & 0.0087 & 0.0147 & 0.0197 & 0.0284 & 0.0312 & 0.0196 & -0.0059 & -0.0278 & -0.0817 \\ 
			&  & MMLE I   &  0.0012 & 0.0129 & 0.0229 & 0.0407 & 0.0471 & 0.0225 & -0.0328 & -0.0810 & -0.1998 \\
			&  &MMLE III  & 0.0036 & 0.0057 & 0.0064 & 0.0049 & -0.0011 & -0.0083 & -0.0137 & -0.0163 & -0.0206 \\ [1.5ex]
			&  \multirow{5}{*}{100}        
			%				& LPF  & -0.0001	 & 0.0041 & 	0.0079 & 	0.0143 & 	0.0146	 & -0.0001	 & -0.0297	 & -0.0549 & 	-0.1163				\\
			& LPF   & -0.0001 &  0.0040 &  0.0078 &  0.0143  & 0.0155 &  0.0031 &  -0.0229 &  -0.0451 &  -0.0995
			\\
			& & LSPF & -0.0001 &	0.0041 &	0.0080 &	0.0147 &	0.0156 &	0.0017 &	-0.0271 &	-0.0517	 &-0.112 \\
			%						&  & MMLE I  &  0.0036 & 0.0067 & 0.0094 & 0.0141 & 0.0161 & 0.0108 & -0.0015 & -0.0122 & -0.0387 \\ 
			&  & MMLE I   &  0.0008 & 0.0068 & 0.0123 & 0.0224 & 0.0260 & 0.0108 & -0.0234 & -0.0532 & -0.1267 \\
			&  &MMLE III  & 0.0016 & 0.0024 & 0.0026 & 0.0016 & -0.0009 & -0.0024 & -0.0017 & -0.0001 & 0.0045 \\
			[1.5ex]
			&  \multirow{4}{*}{200}      
			%				&   LPF & 0.0001 & 	0.0031 & 	0.0059 & 	0.0110 & 	0.0121 & 	0.0016 & 	-0.0206	 & -0.0396 & 	-0.0864	\\
			& LPF   & 0.0001  & 0.0031 &  0.0061 &  0.0115  & 0.0130  & 0.0033 &  -0.0178 &  -0.0361  & -0.0812\\
			%						& &	MMLE I   & 0.0016 & 0.0034 & 0.0051 & 0.0082 & 0.0095 & 0.0056 & -0.0034 & -0.0113 & -0.0307\\
			&  & MMLE I   &  0.0003 & 0.0038 & 0.0071 & 0.0137 & 0.0168 & 0.0085 & -0.0115 & -0.0292 & -0.0731 \\
			&  & MMLE III &  0.0007 & 0.0010 & 0.0009 & 0.0002 & -0.0014 & -0.0026 & -0.0024 & -0.0018 & 0.0001  \\  \midrule
			\multirow{40}{*}{1.00}       &           \multirow{5}{*}{20}  
			%				&LPF  &  -0.0052 & 0.0134 &  0.0226 &  0.0309 & 0.0242 & -0.0016 & -0.0415 & -0.0728 & -0.1467  \\ 
			& LPF   & -0.0124  & 0.0061  & 0.0151  & 0.0227 &  0.0143  & -0.0146 &  -0.0587 &  -0.0933  & -0.1749 \\
			& & LSPF &  -0.0026	 &0.0121 &	0.0185 &	0.0226 &	0.0154 &	-0.0029 &	-0.0277 &	-0.0462 &	-0.0889 \\
			& & MLE & 0.0390  &   0.0051  &  -0.0414  &  -0.1891  &  -0.4239  &  -0.5816  &  -0.5472  &  -0.4413  &  -0.1038  \\
			%						&  & MMLE I  & 0.0615 & 0.0712 & 0.0753 & 0.0760 & 0.0643 & 0.0385 & 0.0032 & -0.0236 & -0.0858 \\
			&  & MMLE I   &  0.0236 & 0.0598 & 0.0807 & 0.1067 & 0.1035 & 0.0494 & -0.0487 & -0.1299 & -0.3257	\\
			&   &MMLE III  & 0.0159 & 0.0244 & 0.0250 & 0.0164 & -0.0033 & -0.0231 & -0.0357 & -0.0409 & -0.0482  \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF & -0.0007	 & 0.0072 & 	0.0114 & 	0.0153 & 	0.0114 & 	-0.0040 & 	-0.0285	 & -0.0480	 & -0.0943	\\ 
			& LPF & -0.0016  & 0.0066  & 0.0111 &  0.0157 &  0.0128  & -0.0012 &  -0.0241  & -0.0425 &  -0.0863 \\
			& & LSPF & -0.0005 &	0.0064 &	0.0098 &	0.0126 &	0.0085 &	-0.0049 &	-0.0256 &	-0.0419 &	-0.0804 \\
			& & MLE & 0.0118  &  -0.0174  &  -0.0520  &  -0.1409  &  -0.2437  &  -0.2777  &  -0.2152  &  -0.1361  &   0.0826  \\
			%						&  & MMLE I  & 0.0239 & 0.0277 & 0.0292 & 0.0295 & 0.0255 & 0.0172 & 0.0061 & -0.0021 & -0.0211  \\ 
			&  & MMLE I   &  0.0086 & 0.0252 & 0.0356 & 0.0488 & 0.0461 & 0.0145 & -0.0425 & -0.0898 & -0.2037 \\
			&  &MMLE III  & 0.0087 & 0.0103 & 0.0095 & 0.0047 & -0.0025 & -0.0068 & -0.0060 & -0.0033 & 0.0050 \\ [1.5ex]
			&  \multirow{5}{*}{100}        
			%				& LPF  &  0.0003 & 	0.0048 & 	0.0075 & 	0.0102 & 	0.0077 & 	-0.0030	 & -0.0207 & 	-0.0350 & 	-0.0691\\
			&  LPF  & 0.0004  & 0.0049  & 0.0076 &  0.0105  & 0.0088  & -0.0005 &  -0.0161 &  -0.0287 &  -0.0589 \\
			& & LSPF & 0.0008 &	0.0049	 &0.0073 &	0.0097 &	0.0076 &	-0.0019 &	-0.0177 &	-0.0304 &	-0.0609\\
			& & MLE & 0.0036 & -0.0171  &   -0.0389  &  -0.0884  & -0.1375  &   -0.1460 &  -0.1050  &  -0.0592  &   0.0635  \\
			%						&  & MMLE I  & 0.0118 & 0.0138 & 0.0146 & 0.0146 & 0.0119 & 0.0065 & -0.0009 & -0.0064 & -0.0192 \\ 
			&  & MMLE I   &  0.0045 & 0.0136 & 0.0196 & 0.0276 & 0.0269 & 0.0095 & -0.0230 & -0.0500 & -0.1154  \\
			&  & MMLE III  & 0.0046 & 0.0050 & 0.0044 & 0.0022 & -0.0005 & -0.0007 & 0.0025 & 0.0059 & 0.0150 \\
			[1.5ex]
			&  \multirow{5}{*}{200}   
			%				   &   LPF & 0.0008 & 	0.0038 & 	0.0057 & 	0.0079	 & 0.0067 & 	-0.0007 & 	-0.0135	 & -0.0239	 & -0.0490 	\\
			&   LPF  & 0.0008 &  0.0037  & 0.0057 &  0.0082 &  0.0078 &  0.0021  & -0.0084 &  -0.0170 &  -0.0380 \\
			& & MLE & 0.0006 &  -0.0124 & -0.0248 & -0.0509 & -0.0741 & -0.0744 & -0.0490& -0.0226 &  0.0467 \\
			%						& & MMLE I &   0.0058 & 0.0067 & 0.0070 & 0.0070 & 0.0056 & 0.0029 & -0.0006 & -0.0032 & -0.0093 \\
			&  & MMLE I   &  0.0024 & 0.0073 & 0.0106 & 0.0152 & 0.0150 & 0.0052 & -0.0132 & -0.0286 & -0.0659\\ 
			&  & MMLE III  & 0.0023 & 0.0019 & 0.0012 & -0.0008 & -0.0029 & -0.0033 & -0.0015 & 0.0005 & 0.0060  \\
			\midrule
		\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} &  \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{8}{c}{$\zeta$} &    \\ \cmidrule{4-12}
			&                    &   &  0.01 & 0.05 & 0.10 & 0.25 & 0.50 & 0.75 & 0.90 & 0.95 & 0.99  \\ \midrule
			\multirow{40}{*}{1.5}        &        \multirow{5}{*}{20}      
			%				 &LPF  &  0.0220 & 	0.0293 & 	0.0283 & 	0.0191 & 	0.0022 & 	-0.0161 & 	-0.0320 & 	-0.0416 & 	-0.0611 \\ 
			&   LPF   & -0.0030  &	0.0068  &	0.0077  &	0.0033 &	 -0.0050 &	 -0.0098  &	-0.0086 &	 -0.0054  &	0.0046 \\
			& & LSPF & 0.0235 &	0.0251 &	0.0208 &	0.0077 &	-0.0082	 &-0.0165 &	-0.0147	 &-0.0096 &	0.0063 \\
			&  & MLE & 	0.0873 &		0.0333 &		-0.0083 &		-0.0783 &		-0.1076	 &	-0.0311 &		0.1494 &		0.3078 &		0.6989
			\\ 
			%							&  & MMLE I  &  0.1344 & 0.1213 & 0.1091 & 0.0836 & 0.0563 & 0.0388 & 0.0340 & 0.0352 & 0.0435 \\ 
			&  & MMLE I   &  0.0788 & 0.1057 & 0.1156 & 0.1189 & 0.0961 & 0.0395 & -0.0431 & -0.1074 & -0.2584	\\
			&   &MMLE III  & 0.0399 & 0.0354 & 0.0263 & 0.0045 & -0.0164 & -0.0177 & 0.0037 & 0.0265 & 0.0866 \\ [1.5ex]
			&  \multirow{5}{*}{50}   
			%				&LPF  & 0.0069 & 	0.0127 & 	0.0136 & 	0.0113 & 	0.0037 & 	-0.0082	 & -0.0222	 & -0.0323	 & -0.0551	\\ 
			&   LPF    & -0.0007  &	0.0060  &	0.0076 &	 0.0065 &	 0.0009  &	-0.0080 &	 -0.0184  &	-0.0258 &	 -0.0423 \\
			& & LSPF & 0.0070 &	0.0105 &	0.0103 &	0.0071 &	0.0015 &	-0.0038	 &-0.0073 &	-0.0090 &	-0.0118 \\
			&  & MLE & 	0.0366 & 	0.0145	 & -0.0016 & 	-0.0271 & 	-0.0365	 & -0.0096 & 	0.0516 & 	0.1048 & 	0.2358
			\\ 
			%							&  & MMLE I  & 0.0638 & 0.0519 & 0.0430 & 0.0274 & 0.0153 & 0.0150 & 0.0265 & 0.0384 & 0.0694 \\ 
			&  & MMLE I   &  0.0351 & 0.0483 & 0.0534 & 0.0552 & 0.0434 & 0.0134 & -0.0307 & -0.0652 & -0.1462 \\
			&  &MMLE III  & 0.0189 & 0.0167 & 0.0127 & 0.0030 & -0.0066 & -0.0098 & -0.0054 & 0.0004 & 0.0164 \\ [1.5ex]
			&  \multirow{5}{*}{100}    
			%				&LPF  &  0.0030 & 	0.0056 & 	0.0061 & 	0.0055 & 	0.0034 & 	0.0005	 & -0.0025	 & -0.0046 & 	-0.0090 \\ 
			&   LPF   &  0.0008 &  0.0038  & 0.0045  & 0.0038 &  0.0007  & -0.0045 &  -0.0108 &  -0.0154  & -0.0259 \\
			& & LSPF & 0.0026 &	0.0039 &	0.0036 &	0.0019 &	-0.0005	 &-0.0024 &	-0.0031 &	-0.0032 &	-0.0028	\\
			&  & MLE &  0.0196	 & 0.0066 & 	-0.0022 & 	-0.0151 & 	-0.0182 & 	-0.0014	 & 0.0336 & 	0.0635 & 	0.1364
			\\ 
			%							&  & MMLE I &  0.0363 & 0.0263 & 0.0195 & 0.0088 & 0.0031 & 0.0083 & 0.0240 & 0.0381 & 0.0733 \\
			&  & MMLE I   &  0.0189 & 0.0264 & 0.0293 & 0.0305 & 0.0237 & 0.0059 & -0.0204 & -0.0410 & -0.0896 \\
			&  &MMLE III  & 0.0111 & 0.0084 & 0.0055 & 0.0000 & -0.0045 & -0.0044 & 0.0006 & 0.0056 & 0.0187 \\
			[1.5ex]
			&   \multirow{4}{*}{200}     
			%				 &   LPF &0.0017	 & 0.0028 & 	0.0030 & 	0.0025 & 	0.0011 & 	-0.0011 & 	-0.0037 & 	-0.0055 & 	-0.0096\\
			&   LPF     & 0.0008  & 0.0018  & 0.0019 &  0.0013 &  -0.0004  & -0.0027  & -0.0055  & -0.0074  & -0.0117 \\
			&  & MLE & 	0.0106 &	0.0034 &	-0.0012 &	-0.0076 &	-0.0088 &	0.0001 &	0.0182 &	0.0335 &	0.0708
			\\ 
			%							& & MMLE I  &   0.0213 & 0.0140 & 0.0092 & 0.0020 & -0.0015 & 0.0028 & 0.0143 & 0.0246 & 0.0500 \\
			& & MMLE I & 0.0102 & 0.0142 & 0.0157 & 0.0163 & 0.0123 & 0.0022 & -0.0128 & -0.0244 & -0.0520 \\
			&  & MMLE III &  0.0067 & 0.0051 & 0.0036 & 0.0010 & -0.0010 & -0.0007 & 0.0021 & 0.0049 & 0.0119 \\ \midrule
			
			\multirow{40}{*}{2.0}       &           \multirow{5}{*}{20}  
			%				&LPF & 0.0574 & 0.0452 & 0.0332 & 0.0094 & -0.0134 & -0.0239 & -0.0203 & -0.0130 & 0.0089  \\ 
			& LPF  & 0.0081  & 0.0030  & -0.0042 &  -0.0185 &  -0.0286 &  -0.0233  & -0.0024  & 0.0172  & 0.0668 \\
			& & LSPF & 0.0583 &	0.0404 &	0.0257 &	-0.0010 &	-0.0218	 &-0.0221 &	-0.0015	 &0.0197 &	0.0748 \\
			&  & MLE &  0.1168	 & 0.0418 & 	-0.0099	 & -0.0906 & 	-0.1206	 & -0.0347	 & 0.1614 & 	0.3320 & 	0.7519
			\\ 
			%							&  & MMLE I  & 0.1929 & 0.1532 & 0.1265 & 0.0810 & 0.0422 & 0.0273 & 0.0366 & 0.0513 & 0.0933 \\
			&  & MMLE I   &  0.1345 & 0.1422 & 0.1401 & 0.1253 & 0.0909 & 0.0364 & -0.0319 & -0.0824 & -0.1984	\\
			&   &MMLE III  & 0.0685 & 0.0440 & 0.0246 & -0.0086 & -0.0288 & -0.0127 & 0.0393 & 0.0869 & 0.2062 \\ [1.5ex]
			&   \multirow{5}{*}{50}  
			%				 &  LPF &  0.0211 & 	0.0193	 & 0.0157 & 	0.0072	 & -0.0031	 & -0.0115	 & -0.0170	 & -0.0196	 & -0.0241\\ 
			&  LPF   & 0.0017  & 0.0021  & 0.0001 &  -0.0052 &  -0.0104  & -0.0118 &  -0.0089 &  -0.0054  & 0.0041 \\
			& & LSPF & 0.0215 &	0.0186 &	0.0144 &	0.0054 &	-0.0040 &	-0.0094 &	-0.0101	 &-0.0088 &	-0.0041 \\
			&  & MLE & 0.0501	 & 0.0199 & 	0.0007 & 	-0.0272 & 	-0.0366 & 	-0.0097	 & 0.0504 & 	0.1022 & 	0.2292
			\\ 
			%							&  & MMLE I  & 0.1008 & 0.0684 & 0.0491 & 0.0202 & 0.0033 & 0.0107 & 0.0402 & 0.0677 & 0.1367 \\ 
			&  & MMLE I   &  0.0637 & 0.0636 & 0.0607 & 0.0512 & 0.0338 & 0.0091 & -0.0201 & -0.0413 & -0.0895 \\
			&  &MMLE III  & 0.0285 & 0.0212 & 0.0144 & 0.0018 & -0.0080 & -0.0080 & 0.0018 & 0.0119 & 0.0382 \\ [1.5ex]
			&  \multirow{5}{*}{100}   
			%				  & LPF  &  0.0100 & 	0.0098	 & 0.0085 & 	0.0050	 & 0.0005 & 	-0.0033	 & -0.0059 & 	-0.0073	 & -0.0097	\\
			&   LPF  & 0.0013  & 0.0010  & -0.0003  & -0.0031  & -0.0056  & -0.0059  & -0.0038 &  -0.0016  & 0.0043 \\
			& & LSPF & 0.0096 &	0.0080 &	0.0060 &	0.0019 &	-0.0018 &	-0.0028 &	-0.0010 &	0.0012 &	0.0071 \\
			&  & MLE &	0.0277	 & 0.0113 & 	0.0015	 & -0.0118 & 	-0.0154 & 	-0.0016	 & 0.0275 & 	0.0523 & 	0.1129 \\ 
			%							&  & MMLE I  & 0.0621 & 0.0364 & 0.0220 & 0.0021 & -0.0062 & 0.0064 & 0.0373 & 0.0643 & 0.1307 \\ 
			&  & MMLE I   &  0.0374 & 0.0357 & 0.0331 & 0.0263 & 0.0153 & 6e-04 & -0.0162 & -0.0282 & -0.0554 \\
			&  &MMLE III  & 0.0163 & 0.0119 & 0.0082 & 0.0016 & -0.0036 & -0.0040 & 0.0002 & 0.0048 & 0.0166 \\
			[1.5ex]
			&  \multirow{4}{*}{200}      
			%				&   LPF & 0.0044 & 	0.0038 & 	0.0029 & 	0.0011 & 	-0.0008	 & -0.0019	 & -0.0020	 & -0.0018 & 	-0.0008 \\
			&  LPF  & 0.0002  & -0.0002 &  -0.0010  & -0.0024 &  -0.0036 &  -0.0035  & -0.0022 &  -0.0008  & 0.0026 \\
			&  & MLE & 	0.0149	& 0.0052 & -0.0003 &	-0.0075 &	-0.0095 & 	-0.0021 &	0.0133 &	0.0264 &	0.0583 
			\\ 
			%							& & MMLE I  &   0.0399 & 0.0203 & 0.0097 & -0.0041 & -0.0081 & 0.0044 & 0.0311 & 0.0538 & 0.1093 \\
			&  & MMLE I   &  0.0206 & 0.0196 & 0.0183 & 0.0147 & 0.0089 & 0.0012 & -0.0077 & -0.0140 & -0.0283 \\
			&  & MMLE III  & 0.0081 & 0.0053 & 0.0033 & -0.0001 & -0.0025 & -0.0022 & 0.0006 & 0.0033 & 0.0102 \\ \midrule
			
			\multirow{40}{*}{3.0}       &           \multirow{5}{*}{20}  
			%				&LPF & 0.1209 & 	0.0725 & 	0.0434 & 	-0.0019	 & -0.0349	 & -0.0396 & 	-0.0178 & 	0.0060 & 	0.0687	\\ 
			&  LPF & 0.0392  &	0.005  &	-0.0149 &	 -0.0416  &	-0.0486  &	-0.0199  &	0.0403  &	0.0917  &	0.2168 				\\
			& & LSPF & 0.1266 &	0.0730 &	0.0414 &	-0.0063 &	-0.0368 &	-0.0311 &	0.0076 &	0.0449 &	0.1401 \\
			&  & MLE &  0.1699	 & 0.0577 & 	-0.0095 & 	-0.1049 & 	-0.1326	 & -0.0251 & 	0.2060 & 	0.4044	 & 0.8903
			\\ 
			%							&  & MMLE I  & 0.2810 & 0.1997 & 0.1537 & 0.0846 & 0.0354 & 0.0282 & 0.0594 & 0.0935 & 0.1833 \\
			&  & MMLE I   &  0.2137 & 0.1864 & 0.1670 & 0.1293 & 0.0829 & 0.0328 & -0.0173 & -0.0511 & -0.1252  	\\
			&   &MMLE III  & 0.1247 & 0.0610 & 0.0243 & -0.0272 & -0.0474 & -0.0075 & 0.0865 & 0.1684 & 0.3699 \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF & 0.0614 & 	0.0400 & 	0.0268 & 	0.0056 & 	-0.0120 & 	-0.0203 & 	-0.0195 & 	-0.0159 & 	-0.0044\\ 
			&  LPF  & 0.0085 &	 -0.0059 &	 -0.0144  &	-0.0256  &	-0.0285  &	-0.0169 &	 0.0074  &	0.0280 &	 0.0783 \\
			& & LSPF & 0.0640 &	0.0423 &	0.0287 &	0.0065 &	-0.0126 &	-0.0225 &	-0.0235 &	-0.0211	 & -0.0124  \\
			&  & MLE & 	0.0712	 & 0.0270 & 	0.0031 & 	-0.0277 & 	-0.0350	 & -0.0026 & 	0.0641	 & 0.1205 & 	0.2580
			\\ 
			%							&  & MMLE I  & 0.1591 & 0.0936 & 0.0598 & 0.0150 & -0.0051 & 0.0154 & 0.0706 & 0.1194 & 0.2400 \\ 
			&  & MMLE I   &  0.1156 & 0.0914 & 0.0769 & 0.0525 & 0.0285 & 0.0093 & -0.0048 & -0.0125 & -0.0273 \\
			&  &MMLE III  & 0.0441 & 0.0222 & 0.0093 & -0.0086 & -0.0161 & -0.0049 & 0.0228 & 0.0470 & 0.1068 \\ [1.5ex]
			&  \multirow{5}{*}{100}        
			%				& LPF  &  0.0345 & 	0.0244 & 	0.0177 & 	0.0061 & 	-0.0055 & 	-0.0145 & 	-0.0207 & 	-0.0239 & 	-0.0298 \\
			&   LPF   & 0.0013  &	-0.0044 &	 -0.0081  &	-0.0132  &	-0.0150 &	 -0.0108 &	 -0.0013 &	 0.0068 &	 0.0268 \\
			& & LSPF & 0.0359 &	0.0248 &	0.0175 &	0.0048 &	-0.0083	 &-0.0189 &	-0.0268 &	-0.0312 &	-0.0396 \\
			&  & MLE & 0.0349 & 	0.0143 & 	0.0035 & 	-0.0100 & 	-0.0134 & 	-0.0004	 & 0.0264	 & 0.0490 & 	0.1041
			\\ 
			%							&  & MMLE I  &0.1043 & 0.0506 & 0.0243 & -0.0080 & -0.0172 & 0.0091 & 0.0649 & 0.1123 & 0.2277 \\
			&  & MMLE I   &  0.0721 & 0.0519 & 0.0408 & 0.0238 & 0.0099 & 0.0028 & 0.0020 & 0.0035 & 0.0092 \\
			&  &MMLE III  & 0.0201 & 0.0126 & 0.0076 & -0.0004 & -0.0060 & -0.0062 & -0.0015 & 0.0033 & 0.0159 \\
			[1.5ex]
			&  \multirow{4}{*}{200}  
			%				 &   LPF & 0.0175 & 	0.0119 & 	0.0084 & 	0.0027 & 	-0.0022	 & -0.0052 & 	-0.0061	 & -0.0061 & 	-0.0053 \\
			&   LPF   & -0.0001 &	 -0.0036 &	 -0.0057 &	 -0.0085  &	-0.0093  &	-0.0067 &	 -0.0010 &	 0.0038 &	 0.0155 \\
			&  & MLE & 0.0149 &	0.0073	&0.0030&	-0.0031&	-0.0057	&-0.0026&	0.0056&	0.0128&	0.0305	 \\ 
			%							& &  MMLE I & 0.0700 & 0.0275 & 0.0076 & -0.0155 & -0.0187 & 0.0075 & 0.0575 & 0.0993 & 0.2000 \\
			&  & MMLE I   &  0.0441 & 0.0286 & 0.0206 & 0.0094 & 0.0021 & 0.0018 & 0.0073 & 0.0129 & 0.0276 \\ 
			&  & MMLE III  & 0.0106 & 0.0065 & 0.0040 & 0.0000 & -0.0028 & -0.0029 & -0.0006 & 0.0017 & 0.0079  \\ 
			\midrule
		\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} &  \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{8}{c}{$\zeta$} &    \\ \cmidrule{4-12}
			&                    &   &  0.01 & 0.05 & 0.10 & 0.25 & 0.50 & 0.75 & 0.90 & 0.95 & 0.99  \\ \midrule
			\multirow{32}{*}{0.50}        &        \multirow{4}{*}{20}       
			%				&LPF  & 0.0133  &	0.0096  &	0.0203	  &0.0596  &	0.1257  &	0.2576  &	0.5016  &	0.7144  &	1.2434 \\ 
			&    LPF   & 0.0134  &	0.0096  &	0.0207  &	 0.0609  &	 0.1284  &	0.2614  &	  0.5069   &	0.7214   &	 1.2550 \\
			& & LSPF & 0.0126 &	0.0096 &	0.0192 &	0.0566 &	0.1243 &	0.2596 &	0.4993 &	0.7054 &	1.2152 \\
			%								&  & MMLE I  & 0.0124 & 0.0228 & 0.0367 & 0.0771 & 0.1457 & 0.2770 & 0.5193 & 0.7327 & 1.2665 \\ 
			&  & MMLE I   &   0.0101 & 0.0171 & 0.0362 & 0.0889 & 0.1635 & 0.2822 & 0.5117 & 0.7217 & 1.2559	\\
			&   & MMLE III  & 0.0089 & 0.0121 & 0.0217 & 0.0543 & 0.1185 & 0.2540 & 0.5049 & 0.7255 & 1.2771 \\ [1.5ex]
			&  \multirow{4}{*}{50}   
			%				& LPF  &  0.0020	  &0.0045  &	0.0120  &	0.0363  &	0.0789	  &0.1645	  &0.3256  &	0.4670  &	0.8195 	\\ 
			&    LPF   & 0.0020  &	0.0045 &	 0.0122 &	 0.0367  &	0.0794 &	 0.1638  &	 0.3232  &	 0.4635  &	 0.8136
			\\
			& & LSPF & 0.0020 &	0.0042 &	0.0115 &	0.0356 &	0.0789 &	0.1638 &	0.3194 &	0.4552 &	0.7936 \\
			%								&  & MMLE I  &  0.0022 & 0.0063 & 0.0132 & 0.0362 & 0.0792 & 0.1659 & 0.3245 & 0.4631 & 0.8083 \\  
			&  & MMLE I   &  0.0018 & 0.0062 & 0.0152 & 0.0430 & 0.0886 & 0.1697 & 0.3232 & 0.4606 & 0.8065 \\
			&  &MMLE III  & 0.0017 & 0.0043 & 0.0097 & 0.0295 & 0.0722 & 0.1629 & 0.3263 & 0.4681 & 0.8209 \\ [1.5ex]
			&  \multirow{4}{*}{100}   
			%				 &LPF  & 0.0008  &	0.0029  &	0.0081  &	0.0257  &	0.0559  &	0.1142	  &0.2282  &	0.3301  &	0.5859 \\ 
			&    LPF   & 0.0008  &	0.0029 &	 0.0080  &	0.0255 &	 0.0561  &	0.1152  &	 0.2288  &	 0.3300  &	 0.5837 \\
			& & LSPF & 0.0008 &	0.0029 &	0.0082 &	0.0262 &	0.0577 &	0.1159 &	0.2267 &	0.3258 &	0.5748 \\
			%								&  & MMLE I  & 0.0007 & 0.0031 & 0.0074 & 0.0231 & 0.0544 & 0.1174 & 0.2312 & 0.3303 & 0.5769 \\
			&  & MMLE I   &  0.0008 & 0.0032 & 0.0086 & 0.0272 & 0.0602 & 0.1191 & 0.2281 & 0.3253 & 0.5697  \\
			&  &MMLE III  &  0.0005 & 0.0022 & 0.0057 & 0.0194 & 0.0498 & 0.1142 & 0.2300 & 0.3304 & 0.5800  \\
			[1.5ex]
			&   \multirow{4}{*}{200}      
			%				&   LPF & 	0.0008 & 	0.0019 & 	0.0059 & 	0.0198 & 	0.0424 & 	0.0813 & 	0.1624 & 	0.2375 & 	0.4284 \\
			&   LPF    &   0.0008  &	0.0019 &	 0.0059 &	 0.0198  &	0.0425 &	 0.0819   &	0.1637  &	 0.2391  &	 0.4309 \\
			%								& & MMLE I  & 0.0002 & 0.0017 & 0.0044 & 0.0150 & 0.0369 & 0.0814 & 0.1618 & 0.2318 & 0.4061\\
			&  & MMLE I   &   0.0008 & 0.0018 & 0.0054 & 0.0187 & 0.0418 & 0.0822 & 0.1607 & 0.2320 & 0.4123 \\
			&  & MMLE III &  0.0002 & 0.0013 & 0.0037 & 0.0134 & 0.0352 & 0.0806 & 0.1613 & 0.2311 & 0.4042  \\ \midrule
			\multirow{32}{*}{0.75}       &           \multirow{4}{*}{20} 
			%				 &LPF &  0.0313 & 	0.0315 & 	0.0477 & 	0.0906 & 	0.1565 & 	0.2913 & 	0.5250 & 	0.7222 & 	1.2052 \\ 
			&   LPF   &  0.0347 &	 0.0290  &	0.0440  &	0.0881  &	0.1556  &	0.2904  &	 0.5222   &	0.7176   &	1.1965 \\
			& & LSPF & 0.0307 &	0.0300 &	0.0441 &	0.0852 &	0.1539 &	0.2939 &	0.5283 &	0.7239 &	1.2006 \\
			%								&  & MMLE I  & 0.0421 & 0.0611 & 0.0786 & 0.1167 & 0.1753 & 0.3023 & 0.5301 & 0.7243 & 1.2015 \\
			&  & MMLE I   &  0.0285 & 0.0544 & 0.0825 & 0.1369 & 0.1971 & 0.3060 & 0.5227 & 0.7164 & 1.2023	\\
			&   &MMLE III  & 0.0301 & 0.0350 & 0.0495 & 0.0895 & 0.1546 & 0.2868 & 0.5265 & 0.7340 & 1.2485  \\ [1.5ex]
			&   \multirow{4}{*}{50}   
			%				&  LPF & 0.0087	 & 0.0152 & 	0.0271 & 	0.0549 & 	0.0971 & 	0.1840 & 	0.3345 & 	0.4613 & 	0.7713 \\ 
			&  LPF   & 0.0085  &	0.0147  &	0.0268  &	0.0551  &	0.0979 &	 0.1844  &	 0.3338   &	0.4596   &	0.7678 \\
			& & LSPF & 0.0083 &	0.0143 &	0.0258 &	0.0534 &	0.0973 &	0.1858 &	0.3347 &	0.4591 &	0.7625 \\
			%								&  & MMLE I  & 0.0132 & 0.0237 & 0.0349 & 0.0611 & 0.1029 & 0.1898 & 0.3395 & 0.4656 & 0.7740 \\ 
			&  & MMLE I   &  0.0085 & 0.0220 & 0.0374 & 0.0699 & 0.1108 & 0.1887 & 0.3345 & 0.4614 & 0.7763 \\
			&  &MMLE III  & 0.0092 & 0.0161 & 0.0264 & 0.0529 & 0.0966 & 0.1852 & 0.3391 & 0.4697 & 0.7908 \\ [1.5ex]
			&  \multirow{4}{*}{100}        
			%				& LPF  &  0.0034 & 	0.0098 & 	0.0182 & 	0.0376 & 	0.0677	 & 0.1300 & 	0.2375 & 	0.3279 & 	0.5489 \\
			&   LPF   & 0.0035  & 0.0098  & 0.0181 &  0.0374 &  0.0674  & 0.1297 &   0.2373  &  0.3277  &  0.5486 \\
			& & LSPF & 0.0035 &	0.0098 &	0.0180 &	0.0374 &	0.0683 &	0.1308 &	0.2366 &	0.3250 &	0.5407 \\
			%								&  & MMLE I  & 0.0057 & 0.0126 & 0.0205 & 0.0394 & 0.0700 & 0.1320 & 0.2377 & 0.3267 & 0.5441 \\ 
			&  & MMLE I   &  0.0038 & 0.0126 & 0.0224 & 0.0441 & 0.0737 & 0.1317 & 0.2371 & 0.3277 & 0.5513 \\
			&  &MMLE III  & 0.0040 & 0.0095 & 0.0169 & 0.0359 & 0.0671 & 0.1302 & 0.2388 & 0.3305 & 0.5551 \\
			[1.5ex]
			&  \multirow{4}{*}{200} 
			%				&   LPF & 0.0017 & 	0.0069 & 	0.0128 & 	0.0265 & 	0.0478	 & 0.0917 & 	0.1680 & 	0.2322 & 	0.3895 \\
			&  LPF  & 0.0017 &  0.0069  & 0.0129 &  0.0267  & 0.0479  & 0.0917  &  0.1679  &  0.2322  &  0.3895  \\
			%								& &  MMLE I   &  0.0026 & 0.0075 & 0.0130 & 0.0265 & 0.0483 & 0.0926 & 0.1683 & 0.2318 & 0.3871 \\
			&  & MMLE I   &  0.0018 & 0.0076 & 0.0141 & 0.0289 & 0.0504 & 0.0926 & 0.1669 & 0.2301 & 0.3857 \\
			&  & MMLE III  & 0.0019 & 0.0061 & 0.0114 & 0.0248 & 0.0470 & 0.0918 & 0.1679 & 0.2320 & 0.3888  \\  \midrule
			\multirow{40}{*}{1.00}       &           \multirow{5}{*}{20}  
			%				&LPF &  0.0553& 0.0589 & 0.0752 	& 0.1153 	& 0.1779& 0.3094 & 0.5344 & 0.7229 & 1.1831  \\ 
			&   LPF   & 0.0595 &  0.0514  & 0.0646 &  0.1056 &  0.1725 &   0.3072   & 0.5310  &  0.7171  &  1.1701  \\
			& & LSPF & 0.0551 &	0.0589 &	0.0744 &	0.1139 &	0.1784 &	0.3129 &	0.5396 &	0.7286 &	1.1893 \\
			& & MLE &  0.0638 &    0.0566 &  0.0812&   0.2203 &   0.4586 &  0.6350 & 0.7197 & 0.8220 & 1.3018   \\
			%								&  & MMLE I  & 0.0825 & 0.1005 & 0.1146 & 0.1434 & 0.1951 & 0.3229 & 0.5474 & 0.7354 & 1.1938 \\
			&  & MMLE I   &  0.0585 & 0.0923 & 0.1193 & 0.1651 & 0.2165 & 0.3261 & 0.5375 & 0.7216 & 1.1781	\\
			&   &MMLE III  &  0.0569 & 0.0588 & 0.0737 & 0.1151 & 0.1788 & 0.3065 & 0.5376 & 0.7370 & 1.2308 \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF &  0.0202 & 0.0284 & 0.0415 & 0.0692 & 0.1098 & 0.1946 &  0.3386 & 0.4584 & 0.7501  \\ 
			&  LPF  & 0.0202 &  0.0272  & 0.0404 &  0.0685 &  0.1102  &  0.1969 &   0.3430  &  0.4644  &  0.7594 \\
			& & LSPF & 0.0202 &	0.0284 &	0.0415 &	0.0695 &	0.1116 &	0.1967 &	0.3385 &	0.4562 &	0.7425 \\
			& & MLE &  0.0237 & 0.0360& 0.0704 & 0.1653 & 0.2769 & 0.3405 & 0.4112 & 0.5172& 0.8867  \\
			%								&  & MMLE I  & 0.0329 & 0.0440 & 0.0542 & 0.0768 & 0.1152 & 0.1999 & 0.3425 & 0.4607 & 0.7478 \\ 
			&  & MMLE I   &  0.0227 & 0.0417 & 0.0583 & 0.0879 & 0.1235 & 0.1993 & 0.3394 & 0.4594 & 0.7546 \\
			&  &MMLE III  & 0.0221 & 0.0305 & 0.0430 & 0.0710 & 0.1117 & 0.1970 & 0.3474 & 0.4746 & 0.7863 \\ [1.5ex]
			&  \multirow{5}{*}{100}        
			%				& LPF  & 0.0098 & 	0.0183	 & 0.0281	 & 0.0477	 & 0.0769 & 	0.1383 & 	0.2414	 & 0.3268 & 	0.5341 \\
			&  LPF  & 0.0101  & 0.0185  & 0.0283 &  0.0482  & 0.0778 &   0.1390  &  0.2413  &  0.3261  &  0.5321 \\
			& & LSPF & 0.0107 &	0.0184 &	0.0278 &	0.0477 &	0.0782 &	0.1391 &	0.2382 &	0.3198 &	0.5177 \\
			& & MLE &   0.0117 & 0.0288 & 0.0535 & 0.1103 & 0.1688 & 0.2074 & 0.2738 & 0.3564 & 0.6066 \\
			%								&  & MMLE I  & 0.0167 & 0.0251 & 0.0332 & 0.0506 & 0.0791 & 0.1405 & 0.2429 & 0.3276 & 0.5330 \\ 
			&  & MMLE I   &  0.0118 & 0.0248 & 0.0362 & 0.0573 & 0.0842 & 0.1406 & 0.2415 & 0.3271 & 0.5369 \\
			&  &MMLE III  & 0.0113 & 0.0196 & 0.0290 & 0.0492 & 0.0786 & 0.1392 & 0.2434 & 0.3308 & 0.5443 \\
			[1.5ex]
			&  \multirow{5}{*}{200}      
			%				&   LPF & 0.0056 & 	0.0129 & 	0.0199 & 	0.0339 & 	0.0549 & 	0.0981 & 	0.1700 & 	0.2295 & 	0.3738 \\
			&   LPF   & 0.0055  & 0.0127 &  0.0197 &  0.0337  & 0.0545  & 0.0977  &  0.1695  &  0.2289  &  0.3729 \\
			& & MLE &   0.0065 & 0.0203 & 0.0356 & 0.0678 & 0.0996 & 0.1273 & 0.1828 & 0.2426 & 0.4092 \\
			%								& &  MMLE I   &  0.0086 & 0.0149 & 0.0209 & 0.0336 & 0.0539 & 0.0972 & 0.1692 & 0.2286 & 0.3724 \\
			&  & MMLE I   &  0.0063 & 0.0154 & 0.0232 & 0.0378 & 0.0571 & 0.0976 & 0.1689 & 0.2289 & 0.3757 \\
			&  & MMLE III &  0.0062 & 0.0130 & 0.0198 & 0.0339 & 0.0547 & 0.0981 & 0.1720 & 0.2337 & 0.3841 \\
			\midrule
		\end{tabular}
\begin{tabular}{cccrrrrrrrrr}
			%\arrayrulecolor{purple}
			\toprule
			\multirow{2}{*}{$\beta$} &  \multirow{2}{*}{$n$} & \multirow{2}{*}{Method} & \multicolumn{8}{c}{$\zeta$} &    \\ \cmidrule{4-12}
			&                    &   &  0.01 & 0.05 & 0.10 & 0.25 & 0.50 & 0.75 & 0.90 & 0.95 & 0.99  \\ \midrule
			\multirow{40}{*}{1.5}        &        \multirow{5}{*}{20}       
			%				&LPF  & 0.1041 & 	0.1064 & 	0.1168 & 	0.1459 & 	0.2013 & 	0.3302 & 	0.5507 & 	0.7345 & 	1.1821 \\ 
			&   LPF  &  0.1122  &	0.0944 &	 0.1000 &	 0.1327  &	 0.1979  &	 0.3294 &	  0.5437  &	 0.7210  &	1.1528 \\
			& & LSPF & 0.1055 &	0.1052 &	0.1146 &	0.1438 &	0.2004	 &0.3301 &	0.5523 &	0.7378 &	1.1904 \\
			&  & MLE & 	0.1284	& 	0.1014	& 	0.1050	& 	0.1531	& 	0.2118	& 	0.3227		& 0.5982	& 	0.8551	& 	1.5038	 \\ 
			%									&  & MMLE I  &  0.1669 & 0.1662 & 0.1675 & 0.1780 & 0.2196 & 0.3429 & 0.5605 & 0.7422 & 1.1848 \\ 
			&  & MMLE I   &  0.1260 & 0.1527 & 0.1692 & 0.195 & 0.2337 & 0.3402 & 0.5386 & 0.7073 & 1.1213	\\
			&   &MMLE III  & 0.1132 & 0.0999 & 0.1070 & 0.1432 & 0.2060 & 0.3293 & 0.5518 & 0.7447 & 1.2240 \\ [1.5ex]
			&  \multirow{5}{*}{50}  
			%				 &LPF  & 0.0506 & 	0.0581 & 	0.0693 & 	0.0915 & 	0.1252 & 	0.2054 & 	0.3456 & 	0.4623 & 	0.7462 \\ 
			&    LPF   & 0.0508  &	0.0521 &	 0.0637  &	0.0893  &	0.1269  &	 0.2075  &	 0.3447  &	 0.4591  &	 0.7374 \\
			& & LSPF &  0.0507 &	0.0581 &	0.0697 &	0.0930 &	0.1278 &	0.2083 &	0.3489 &	0.4663 &	0.7520 \\
			&  & MLE &  0.0605	 &	0.0571 &		0.0686 &		0.0992 &		0.1329 &		0.2061	 &	0.3618	 &	0.5003 &		0.8451
			\\ 
			%									&  & MMLE I  & 0.0808 & 0.0798 & 0.0829 & 0.0956 & 0.1283 & 0.2115 & 0.3525 & 0.4688 & 0.7507 \\ 
			&  & MMLE I   &  0.0601 & 0.0766 & 0.0885 & 0.1081 & 0.1365 & 0.2089 & 0.3396 & 0.4494 & 0.7172 \\
			&  &MMLE III  & 0.0529 & 0.0554 & 0.0673 & 0.0941 & 0.1295 & 0.2066 & 0.3481 & 0.4691 & 0.7668 \\ [1.5ex]
			&  \multirow{5}{*}{100}    
			%				&LPF  & 0.0292 & 	0.0367 & 	0.0460 & 	0.0637 & 	0.0895 & 	0.1474 & 	0.2456 & 	0.3269 & 	0.5240 \\ 
			&  LPF & 0.0288 &  0.0352  & 0.0447 &  0.0630 &  0.0898 &   0.1482 &   0.2466  &  0.3279   & 0.5252 \\
			& & LSPF & 0.0296 &	0.0368 &	0.0461 &	0.0638 &	0.0894 &	0.1467 &	0.2444 &	0.3255 &	0.5225 \\
			&  & MLE & 	0.0348	 &	0.0376	 &	0.0475 &		0.0684 &		0.0932 &		0.1488 &		0.2561 &		0.3487 &		0.5769
			\\ 
			%									&  & MMLE I  & 0.0472 & 0.0471 & 0.0511 & 0.0637 & 0.0894 & 0.1483 & 0.2464 & 0.3273 & 0.5231 \\
			&  & MMLE I   &  0.0352 & 0.0467 & 0.0556 & 0.0708 & 0.0937 & 0.1491 & 0.2452 & 0.3249 & 0.5184 \\
			&  &MMLE III  & 0.0309 & 0.0374 & 0.0472 & 0.0660 & 0.0915 & 0.1484 & 0.2491 & 0.3339 & 0.5409 \\
			[1.5ex]
			&   \multirow{4}{*}{200}    
			%				&   LPF & 0.0180 & 	0.0250 & 0.0320	 & 0.0447 & 	0.0633 & 	0.1043 & 	0.1730 & 	0.2297 & 	0.3670 \\
			&  LPF  &  0.0179 &  0.0243  & 0.0312  & 0.0438   & 0.0626   & 0.1036   & 0.1719  &  0.2282   & 0.3645 \\
			&  & MLE & 0.0207 &	0.0257 &	0.0330	& 0.0469 &	0.0649	& 0.1048 &	0.1767 &	0.2374 &	0.3858
			\\ 
			%									& &  MMLE I   &  0.0287 & 0.0302 & 0.0343 & 0.0448 & 0.0636 & 0.1056 & 0.1751 & 0.2324 & 0.3710 \\
			&  & MMLE I   &  0.0211 & 0.0296 & 0.0364 & 0.0477 & 0.064 & 0.1032 & 0.1714 & 0.2279 & 0.3652 \\ 
			&  & MMLE III  & 0.0188 & 0.0256 & 0.0328 & 0.0459 & 0.0639 & 0.1041 & 0.1737 & 0.2317 & 0.3729 \\ \midrule
			\multirow{40}{*}{2.0}       &           \multirow{5}{*}{20} 
			%				 &LPF &   0.1521 &  0.1430 & 0.1456 & 0.1642 &  0.2145 &  0.3419 & 0.5614 & 0.7442 & 1.1899 \\
			&  LPF   & 0.1511  & 0.1243  &  0.1243  &  0.1504  &  0.2125  &  0.3394   & 0.5453  & 0.7159  & 1.1317 \\
			& & LSPF & 0.1524 &	0.1423 &	0.1452 &	0.1652 &	0.2158 &	0.3449 &	0.5712 &	0.7608 &	1.2238 \\
			&  & MLE &  	0.1762 &		0.1314 &		0.1359 &		0.1917 &		0.2451	 &	0.3377	 &	0.6211 &		0.8959	 &	1.5959
			\\ 
			%									&  & MMLE I  & 0.2314 & 0.2077 & 0.1975 & 0.1942 & 0.2288 & 0.3482 & 0.5621 & 0.7413 & 1.1783  \\
			&  & MMLE I   &  0.1868 & 0.1976 & 0.2033 & 0.2126 & 0.2422 & 0.3490 & 0.5470 & 0.7133 & 1.1187	\\
			&   &MMLE III  & 0.1610 & 0.1318 & 0.1316 & 0.1625 & 0.2223 & 0.3391 & 0.5563 & 0.7475 & 1.2263 \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF &  0.0811 & 	0.0840 & 	0.0915 & 	0.1078 & 	0.1372 & 	0.2164 & 	0.3572 & 	0.4745 & 	0.7598 \\ 
			& LPF  & 0.0788  & 0.0717  & 0.0791  &  0.1006   & 0.1365   & 0.2163  &  0.3519  &  0.4647 &  0.7393 \\
			& & LSPF & 0.0816 &	0.0852 &	0.0932 &	0.1097 &	0.1373 &	0.2149 &	0.3569 &	0.4761 &	0.7666 \\
			&  & MLE & 		0.0888	 &	0.0745	 &	0.0842 &		0.1144 &		0.1452	 &	0.2127 &		0.3663 &		0.5053 &		0.8535
			\\ 
			%									&  & MMLE I  & 0.1229 & 0.1038 & 0.0993 & 0.1059 & 0.1365 & 0.2165 & 0.3541 & 0.4689 & 0.7484 \\ 
			&  & MMLE I   &  0.0956 & 0.0997 & 0.1046 & 0.1157 & 0.1425 & 0.2177 & 0.3470 & 0.4537 & 0.7120 \\
			&  &MMLE III  & 0.0829 & 0.0744 & 0.0822 & 0.1048 & 0.1378 & 0.2138 & 0.3546 & 0.4749 & 0.7707 \\ [1.5ex]
			&  \multirow{5}{*}{100}       
			%				 & LPF  &  0.0511 & 	0.0560	 & 0.0630 & 	0.0758 & 	0.0958	 & 0.1508 & 	0.2497 & 	0.3322	 & 0.5326 \\
			&   LPF   & 0.0492  & 0.0501 &   0.0577  &  0.0737  &  0.0977  &  0.1529  &  0.2482  &  0.3277  & 0.5211 \\
			& & LSPF & 0.0503 &	0.0552 &	0.0629 &	0.0771 &	0.0983 &	0.1532 &	0.2517 &	0.3341 &	0.5348 \\
			&  & MLE & 	0.0544	 &	0.0509 &		0.0587	 &	0.0769 &		0.0991	 &	0.1527	 &	0.2572 &		0.3472 &		0.5689
			\\ 
			%									&  & MMLE I  &0.0771 & 0.0635 & 0.0624 & 0.0717 & 0.0956 & 0.1525 & 0.2509 & 0.3330 & 0.5331  \\
			&  & MMLE I   &  0.0599 & 0.0631 & 0.0677 & 0.0779 & 0.0988 & 0.1528 & 0.2447 & 0.3204 & 0.5038 \\
			&  &MMLE III  & 0.0509 & 0.0507 & 0.0587 & 0.0754 & 0.0976 & 0.1503 & 0.2475 & 0.3301 & 0.5326 \\
			[1.5ex]
			&  \multirow{4}{*}{200}      
			%				&   LPF &  0.0324 & 	0.0361 & 	0.0418 & 	0.0522 & 	0.0684 & 	0.1082 & 	0.1769 & 	0.2339 & 	0.3719 	\\
			&   LPF  & 0.0321 &   0.0355  &  0.0414  &  0.0524  &  0.0689  &  0.1076  &  0.1741  &  0.2294 &  0.3638 \\
			&  & MLE & 	0.0335	&0.0346&	0.0410	&0.0534&	0.0692&	0.1074&	0.1779&	0.2377	&0.3842	 \\ 
			%									& &  MMLE I   &  0.0503 & 0.0413 & 0.0421 & 0.0508 & 0.0677 & 0.1071 & 0.1768 & 0.2353 & 0.3782 \\
			&  & MMLE I   &  0.0369 & 0.0407 & 0.0450 & 0.0536 & 0.069 & 0.1081 & 0.1744 & 0.2289 & 0.3608  \\ 
			&  & MMLE III  & 0.0311 & 0.0347 & 0.0410 & 0.0526 & 0.0687 & 0.1076 & 0.1765 & 0.2340 & 0.3741 \\ \midrule
			
			\multirow{40}{*}{3.0}       &           \multirow{5}{*}{20}  
			%				&LPF & 0.2228  &	0.1902	  &0.1815  &	0.1868  &	0.2296  &	0.3561  &	0.5806  &	0.7689  &	1.2289 	\\ 
			&   LPF   &  0.2147  &	0.1710   &	0.1625   &	0.1772   &	0.2294 &	  0.3479 &	 0.5517  &	0.7238  &	1.1473 \\
			& & LSPF & 0.2298 &	0.1940 &	0.1845 &	0.1899 &	0.2317 &	0.3590 &	0.5915 &	0.7881 &	1.2697 \\
			&  & MLE & 	0.2525 &		0.1743	 &	0.1704 &		0.2255 &		0.2704 &		0.3452 &		0.6464 &		0.9475	 &	1.7161
			\\ 
			%									&  & MMLE I  & 0.3266 & 0.2645 & 0.2378 & 0.2172 & 0.2431 & 0.3568 & 0.5687 & 0.7486 & 1.1905 \\
			&  & MMLE I   &   0.2731 & 0.2520 & 0.2420 & 0.2326 & 0.2552 & 0.3600 & 0.5496 & 0.7072 & 1.0899	\\
			&   &MMLE III  & 0.2350 & 0.1757 & 0.1627 & 0.1839 & 0.2396 & 0.3516 & 0.5726 & 0.7712 & 1.2724 \\ [1.5ex]
			&   \multirow{5}{*}{50}   
			%				&  LPF & 0.1320  &	0.1214  &	0.1204  &	0.1234  &	0.1446  &	0.2295  &	0.3839  &	0.5116  &	0.8201 \\ 
			&   LPF   & 0.1230 &	  0.1004  &	 0.1013  &	 0.1170  &	 0.1503  &	 0.2255 &	 0.3553  &	0.4642  &	0.7310 \\
			& & LSPF & 0.1340 &	0.1240 &	0.1233 &	0.1263 &	0.1460 &	0.2293 &	0.3841 &	0.5130 &	0.8249 \\
			&  & MLE & 0.1335	 &	0.0997 &		0.1026	 &	0.1273	 &	0.1550	 &	0.2204 &		0.3733 &		0.5125 &		0.8614
			\\ 
			%									&  & MMLE I  & 0.1867 & 0.1377 & 0.1223 & 0.1203 & 0.1460 & 0.2213 & 0.3613 & 0.4810 & 0.7756 \\ 
			&  & MMLE I   &  0.1543 & 0.1364 & 0.1307 & 0.1297 & 0.1510 & 0.2229 & 0.3470 & 0.4492 & 0.6965 \\
			&  &MMLE III  & 0.1268 & 0.1001 & 0.1006 & 0.1181 & 0.1496 & 0.2210 & 0.3538 & 0.4685 & 0.7522\\ [1.5ex]
			&  \multirow{5}{*}{100}        
			%				& LPF  & 0.0888  &	0.0862  &	0.0876  &	0.0902  &	0.1033  &	0.1635  &	0.2748  &	0.3666  &	0.5879 \\
			&  LPF &  0.0824 &	  0.0726  &	 0.0762 &	  0.0883  &	 0.1096  &	 0.1614   &	0.2533 &	 0.3308  &	0.5205\\
			& & LSPF & 0.0894 &	0.0875 &	0.0893 &	0.0922 &	0.1038 &	0.1617 &	0.2720 &	0.3637 &	0.5852 \\
			&  & MLE & 0.0829	 &	0.0683 &		0.0728 &		0.0880	 &	0.1079	 &	0.1574 &		0.2562	 &	0.3421	 &	0.5546
			\\ 
			%									&  & MMLE I  & 0.1244 & 0.0862 & 0.0780 & 0.0842 & 0.1049 & 0.1576 & 0.2601 & 0.3490 & 0.5688 \\ 
			&  & MMLE I   &  0.1004 & 0.0863 & 0.0834 & 0.0860 & 0.1042 & 0.1574 & 0.2477 & 0.3220 & 0.5017 \\
			&  &MMLE III  & 0.0792 & 0.0667 & 0.0707 & 0.0839 & 0.1044 & 0.1544 & 0.2467 & 0.3254 & 0.5188 \\
			[1.5ex]
			&  \multirow{4}{*}{200}     
			%				 &   LPF & 0.0592  &	0.0588  &	0.0610  &	0.0645  &	0.0738  &	0.1137  &	0.1887  &	0.2511  &	0.4020 \\
			&  LPF   & 0.0570  &	 0.0547  &	 0.0589  &	 0.0680 &	  0.0814  &	 0.1155 &	  0.1790 &	 0.2333 &	 0.3671 \\
			&  & MLE & 0.0561 &	0.0466	& 0.0513	& 0.0619 &	0.0747 &	0.1120 &	0.1859 &	0.2492 &	0.4043
			\\ 
			%									& & MMLE I  &   0.0843 & 0.0558 & 0.0524 & 0.0608 & 0.0748 & 0.1110 & 0.1871 & 0.2541 & 0.4201\\
			&  & MMLE I   &  0.0650 & 0.0549 & 0.0543 & 0.0590 & 0.0735 & 0.1109 & 0.1745 & 0.2271 & 0.3547  \\ 
			&  & MMLE III  & 0.0523 & 0.0466 & 0.0504 & 0.0598 & 0.0745 & 0.1114 & 0.1778 & 0.2337 & 0.3703 \\ 
			\midrule
		\end{tabular}
